The Links-Gould Invariant of Links

We introduce and study in detail an invariant of (1,1) tangles. This invariant, derived from a family of four dimensional representations of the quantum superalgebra U_q[gl(2|1)], will be referred to as the Links-Gould invariant. We find that our invariant is distinct from the Jones, HOMFLY and Kauffman polynomials (detecting chirality of some links where these invariants fail), and that it does not distinguish mutants or inverses. The method of evaluation is based on an abstract tensor state model for the invariant that is quite useful for computation as well as theoretical exploration.

==> CapsandCups.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=CapsandCups.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5490,1110)(2326,-3733)
\put(2326,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3826,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(5251,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(6751,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3301,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $ }}}
\put(4801,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $ }}}
\put(6301,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $ }}}
\put(7801,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $ }}}
\put(7126,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\( \mho^- \)}^{a~b} $}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\( \mho^+ \)}^{a~b} $}}}
\put(2626,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\( \Omega^+ \)}_{a~b} $}}}
\put(4126,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\( \Omega^- \)}_{a~b} $}}}
\end{picture}


==> EightSeventeen.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=EightSeventeen.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6170,10672)(1201,-10895)
\put(2476,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(3676,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(2476,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(2476,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(3601,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ k $}}}
\put(2476,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ m $}}}
\put(3601,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ n $}}}
\put(2476,-8761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ m $}}}
\put(4876,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{e~q} $}}}
\put(2176,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(3676,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(4576,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(3601,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ o $}}}
\put(4576,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ l $}}}
\put(4576,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ l $}}}
\put(4576,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ j $}}}
\put(4576,-10411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ j $}}}
\put(3376,-10411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ i $}}}
\put(4951,-10411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{j~q} $}}}
\put(1201,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(EB)}^{b~d~f}_{x~i~j} $}}}
\put(1201,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(EA)}^{y~c~e}_{b~d~f} $}}}
\put(6526,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ q $}}}
\put(7126,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ r $}}}
\put(4576,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(3376,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(4576,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(4051,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{c~r} $}}}
\put(4051,-10711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{i~r} $}}}
\put(2176,-10786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(3526,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma^2)}^{y~g}_{b~d} $}}}
\put(3001,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-2} )}^{c~e}_{g~f} $}}}
\put(3526,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\sigma}^{b~k}_{m~n} $}}}
\put(3526,-9436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\sigma}^{m~o}_{x~i} $}}}
\put(3001,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1} )}^{n~l}_{o~j} $}}}
\put(3001,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1} )}^{d~f}_{k~l} $}}}
\end{picture}


==> FigureEight.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=FigureEight.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3615,5595)(5026,-5524)
\put(5632,-217){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(6907,-742){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(7276,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(7276,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(8176,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(8176,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(5851,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(5851,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(5626,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $ }}}
\put(7351,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^-)}_{b~e} $}}}
\put(6976,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(7351,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{g~f} $}}}
\put(5626,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\sigma}^{a~d}_{x~g} $}}}
\put(5026,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1}_l \sigma^{-1}_r )}^{y~b}_{a~c} $}}}
\put(6676,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma_r )}^{c~e}_{d~f} $}}}
\end{picture}


==> HopfLinkTrefoil.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=HopfLinkTrefoil.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6800,3877)(3001,-7025)
\put(8402,-6437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(7127,-6962){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $ }}}
\put(7126,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(9601,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5628,-5163){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(4428,-4263){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4428,-6063){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(3153,-6588){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $ }}}
\put(3153,-3738){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(8326,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4878,-6363){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{b~c} $}}}
\put(8852,-6737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{b~c} $}}}
\put(3001,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma^2)}^{y~a}_{x~b} $}}}
\put(6976,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma^3)}^{y~a}_{x~b} $}}}
\put(4878,-3888){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{a~c} $}}}
\put(8851,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{a~c} $}}}
\end{picture}


==> KT.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=KT.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3866,3048)(5476,-8494)
\put(5476,-8461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ x $\special{ps: grestore}}}}
\put(5851,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ x $\special{ps: grestore}}}}
\put(5851,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ a $\special{ps: grestore}}}}
\put(6601,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ b $\special{ps: grestore}}}}
\put(6601,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ c $\special{ps: grestore}}}}
\put(7651,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ e $\special{ps: grestore}}}}
\put(8401,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ k $\special{ps: grestore}}}}
\put(8401,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ j $\special{ps: grestore}}}}
\put(7651,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ d $\special{ps: grestore}}}}
\put(8776,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\mho^+)}_{k~y} $\special{ps: grestore}}}}
\put(6976,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\mho^+)}_{c~e} $\special{ps: grestore}}}}
\put(5851,-7336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(KTA)}^{a~b}_{x~c} $\special{ps: grestore}}}}
\put(6976,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\Omega^-)}_{b~d} $\special{ps: grestore}}}}
\put(7051,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\Omega^+)}_{a~j} $\special{ps: grestore}}}}
\put(7651,-7336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(KTC)}^{d~j}_{e~k} $\special{ps: grestore}}}}
\put(9001,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ y $\special{ps: grestore}}}}
\end{picture}


==> KTA.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=KTA.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4822,4299)(1201,-10708)
\put(4201,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(3526,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(3601,-10261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(5851,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(5776,-10636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(2851,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(2851,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(2851,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(2851,-10261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ q $}}}
\put(2401,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(2401,-10636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ q $}}}
\put(4651,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(5401,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(5401,-9961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(4651,-9961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ i $}}}
\put(1201,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ {(KTA)}^{a~b}_{q~c} $}}}}
\put(4501,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(3826,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{f~h} $}}}
\put(3901,-10636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{g~i} $}}}
\put(4351,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma \sigma_d )}^{a~b}_{d~e} $}}}
\put(5851,-9436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1}_d )}^{h~e}_{i~c} $}}}
\put(3901,-9436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-2} )}^{d~f}_{q~g} $}}}
\end{picture}


==> KTAprime.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=KTAprime.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4822,4374)(1201,-14908)
\put(2551,-14836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ q $}}}
\put(2401,-10861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(5776,-10786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(5701,-14836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(2776,-11236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1201,-12736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ {(KTA')}^{a~b}_{q~c} $}}}}
\put(5401,-12661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(2851,-12961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(2851,-14461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ q $}}}
\put(4426,-13486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(2851,-13336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(5401,-11536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(4201,-14461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(3601,-11236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(3526,-12961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(3751,-10936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{f~h} $}}}
\put(4651,-11536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(4651,-12661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ i $}}}
\put(3751,-13186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{g~i} $}}}
\put(4351,-13936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma \sigma_d )}^{d~e}_{q~c} $}}}
\put(3751,-12136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-2} )}^{a~f}_{d~g} $}}}
\put(5851,-12136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1}_d )}^{h~b}_{i~e} $}}}
\end{picture}


==> KTC.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=KTC.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6922,4635)(601,-9958)
\put(2851,-8309){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1576,-9736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(1501,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(1876,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4801,-9736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(1951,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3151,-9361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(2776,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(2776,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(4501,-9361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(4501,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(3751,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ l $}}}
\put(3151,-8086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{c~m} $}}}
\put(4501,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ n $}}}
\put(4501,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ n $}}}
\put(4951,-9886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^+)}^{g~i} $}}}
\put(5026,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^-)}_{f~h} $}}}
\put(7201,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ j $}}}
\put(7126,-9661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ k $}}}
\put(6151,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(6901,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ j $}}}
\put(6901,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ k $}}}
\put(6076,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ i $}}}
\put(4726,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(3151,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{b~l} $}}}
\put(3526,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ m $}}}
\put(2851,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\sigma}^{d~b}_{a~c} $}}}
\put(4951,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma_d^2 )}^{l~f}_{m~n} $}}}
\put(601,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(KTB)}^{d~f}_{e~g} $}}}
\put(2026,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1} \sigma^{-1}_d )}^{a~n}_{e~g} $}}}
\put(5101,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-1}_l \sigma^{-1}_r )}^{h~j}_{i~k} $}}}
\end{picture}


==> Loop.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Loop.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4222,2910)(601,-2533)
\put(3001,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(601,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(601, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(4576, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(4576,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(2326, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{a~c} $}}}
\put(2326,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{b~c} $}}}
\put(1051,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(1051,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(1801,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(1801,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(601,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\sigma}^{y~a}_{x~b} $}}}
\put(4651,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ \delta^y_x $}}}
\put(901,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\sigma}^{y~a}_{x~b} \cdot {(\Omega^+)}_{a~c} \cdot {(\mho^-)}^{b~c} $}}}
\put(3676,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ = $}}}}
\end{picture}


==> NineFortytwo.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=NineFortytwo.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6113,8335)(3526,-7883)
\put(4351,-6045){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ k $}}}
\put(6001,-6120){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ i $}}}
\put(8701,-5970){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ j $}}}
\put(6901,-7695){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^+)}^{m~j} $}}}
\put(6151,-4845){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(8701,-4845){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(5926,-7020){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ m $}}}
\put(4801,-495){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{k~a} $}}}
\put(6002,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(7877,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(6152,-3346){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(7877,-3346){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(8702,-3346){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(7277,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^-)}_{c~e} $}}}
\put(6902,-3346){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(6902,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(7277,-3646){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^+)}^{d~f} $}}}
\put(8701,-945){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(5026,-1170){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {N}^{a~y}_{b~h} $}}}
\put(3526,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma \sigma_d )}^{k~i}_{x~m} $}}}
\put(5026,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma^{-1}_d \sigma^{-1} )}^{b~h}_{i~j} $}}}
\put(7201,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma^{-3} )}^{e~y}_{f~h} $}}}
\put(5551,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( \sigma_d^2 )}^{a~c}_{b~d} $}}}
\put(9301,164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(3826,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\end{picture}


==> RandS.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=RandS.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4501,770)(1576,-1599)
\put(5252,-1562){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $ }}}
\put(5252,-962){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(6077,-962){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(6077,-1562){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(2251,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(2251,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $ }}}
\put(3076,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(3076,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(1576,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ \sigma^{a~c}_{b~d} $}}}
\put(4576,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\( \sigma^{-1} \)}^{a~c}_{b~d} $}}}
\end{picture}


==> TenFortyEight.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=TenFortyEight.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4250,4998)(4014,-7744)
\put(8251,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$k$\special{ps: grestore}}}}
\put(5326,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$c$\special{ps: grestore}}}}
\put(5326,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(6751,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$h$\special{ps: grestore}}}}
\put(6751,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$g$\special{ps: grestore}}}}
\put(5926,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$e$\special{ps: grestore}}}}
\put(5926,-7111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(6751,-7111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$i$\special{ps: grestore}}}}
\put(6751,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$h$\special{ps: grestore}}}}
\put(6076,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(5926,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(5326,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(5926,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$f$\special{ps: grestore}}}}
\put(5926,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$d$\special{ps: grestore}}}}
\put(5326,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(4576,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\Omega^-)}_{j~a}$\special{ps: grestore}}}}
\put(7276,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\Omega^+)}_{g~k}$\special{ps: grestore}}}}
\put(4126,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$j$\special{ps: grestore}}}}
\put(5776,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(4501,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\mho^+)}^{j~c}$\special{ps: grestore}}}}
\put(7276,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\mho^-)}^{i~k}$\special{ps: grestore}}}}
\put(5476,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\LARGE $\sigma^{-2}$}\special{ps: grestore}}}}
\put(5476,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\LARGE $\sigma^{-3}$}\special{ps: grestore}}}}
\put(5626,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\sigma)}^{e~h}_{x~i}$\special{ps: grestore}}}}
\put(6451,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\LARGE $ \sigma$}\special{ps: grestore}}}}
\put(6901,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\sigma^{4})}^{f~g}_{d~h}$\special{ps: grestore}}}}
\put(6376,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\LARGE $\sigma^{4}$}\special{ps: grestore}}}}
\put(4651,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\sigma^{-2})}^{a~y}_{b~f}$\special{ps: grestore}}}}
\put(4651,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}${(\sigma^{-3})}^{b~d}_{c~e}$\special{ps: grestore}}}}
\end{picture}


==> TrotterPretzel.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=TrotterPretzel.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7026,6801)(7100,-6124)
\put(7276,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ a $\special{ps: grestore}}}}
\put(8101,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ c $\special{ps: grestore}}}}
\put(8026,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ d $\special{ps: grestore}}}}
\put(9601,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ e $\special{ps: grestore}}}}
\put(9526,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ f $\special{ps: grestore}}}}
\put(10501,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ g $\special{ps: grestore}}}}
\put(10576,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ h $\special{ps: grestore}}}}
\put(12001,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ i $\special{ps: grestore}}}}
\put(12001,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ j $\special{ps: grestore}}}}
\put(12901,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ k $\special{ps: grestore}}}}
\put(12976,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ l $\special{ps: grestore}}}}
\put(10126,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\Omega^-)}_{a~k} $\special{ps: grestore}}}}
\put(11251,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\mho^+)}^{h~j} $\special{ps: grestore}}}}
\put(8626,-5536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\mho^+)}^{d~f} $\special{ps: grestore}}}}
\put(11326,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\Omega^+)}_{g~i} $\special{ps: grestore}}}}
\put(8701,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\Omega^+)}_{c~e} $\special{ps: grestore}}}}
\put(13576,389){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ y $\special{ps: grestore}}}}
\put(7201,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ x $\special{ps: grestore}}}}
\put(13351,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\mho^+)}^{l~y} $\special{ps: grestore}}}}
\put(7276,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ x $\special{ps: grestore}}}}
\put(8251,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\sigma^{-7}_{rlr})}^{a~c}_{x~d} $\special{ps: grestore}}}}
\put(10651,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\sigma^{-3}_{rlr})}^{e~g}_{f~h} $\special{ps: grestore}}}}
\put(13051,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$ {(\sigma^{-5}_{rlr})}^{i~k}_{j~l} $\special{ps: grestore}}}}
\end{picture}


==> WhiteheadLink.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=WhiteheadLink.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5114,5001)(2702,-5224)
\put(4426,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(6226,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(7576,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(4576,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^-)}^{f~h} $}}}
\put(5101,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{c~a} $}}}
\put(7426,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ y $}}}
\put(5026,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(6676,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\mho^+)}^{d~b} $}}}
\put(3151,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(2926,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ x $}}}
\put(4426,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(4951,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(6151,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(6301,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ i $}}}
\put(4576,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\Omega^+)}_{e~g} $}}}
\put(2702,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma^{-2})}^{c~e}_{x~f} $}}}
\put(6226,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma_d^2)}^{g~i}_{h~d} $}}}
\put(5701,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(\sigma_r \sigma_l)}^{a~y}_{i~b} $}}}
\end{picture}


==> XD.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=XD.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5647,3474)(1276,-3508)
\put(1351,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1276,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(2701,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(2701,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4876,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(5776,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(3601,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X^{e~g}_{f~h} \cdot {(\mho^+)}^{a~h} \cdot {(\Omega^+)}_{g~b} \cdot {(\mho^+)}^{c~f} \cdot {(\Omega^+)}_{e~d} $}}}
\put(3976,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(6751,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(3976,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(6601,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4876,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(5251,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X $}}}}
\put(5776,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(1876,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_d )}^{a~c}_{b~d} $}}}
\put(1876,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X_d $}}}}
\put(3151,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $ = $}}}}
\end{picture}


==> XLXRandXRXL.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=XLXRandXRXL.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3824,3549)(1652,-5383)
\put(5402,-2087){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5476,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(4051,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3976,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(3004,-4039){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(1653,-4038){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(1652,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3002,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5402,-4787){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4051,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(2026,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_l X_r )}^{a~c}_{b~d} $}}}
\put(4201,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_l )}^{a~c}_{e~f} \cdot {( X_r )}^{e~f}_{b~d} $}}}
\put(4651,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X_l $}}}}
\put(4651,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X_r $}}}}
\put(2176,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X_l X_r $}}}
\put(3376,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $ = $}}}}
\end{picture}


==> XLandXR.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=XLandXR.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5648,7525)(1276,-7560)
\put(4576,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X^{e~a}_{d~h} \cdot {(\Omega^-)}_{b~e} \cdot {(\mho^-)}^{h~c} $}}}
\put(1351,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1276,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(2701,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(2701,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(3902,-362){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3977,-3062){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(6902,-287){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(4876,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(5776,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(6826,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(5776,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4876,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(1354,-5089){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1279,-6289){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(2704,-5089){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(2704,-6289){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(5779,-6439){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(4578,-7488){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X^{c~g}_{f~b} \cdot {(\mho^+)}^{a~f} \cdot {(\Omega^+)}_{g~d} $}}}
\put(5779,-5164){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(4879,-6439){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(4877,-5162){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(6827,-4487){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(6677,-7187){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(3977,-7112){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(3752,-4562){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(5251,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X $}}}}
\put(5251,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X $}}}}
\put(1876,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X_r $}}}}
\put(1876,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_l )}^{a~c}_{b~d} $}}}
\put(1876,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_r )}^{a~c}_{b~d} $}}}
\put(1876,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X_l $}}}}
\put(3151,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE$ = $}}}}
\put(3151,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ = $}}}}
\end{picture}


==> XRLR.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=XRLR.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4425,3549)(1351,-5383)
\put(4051,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3976,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(3004,-4039){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(3002,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(4051,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(1351,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1351,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(5701,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5776,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(5701,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4051,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_{rlr}^{N-2} )}^{a~c}_{e~f} \cdot {( X_l X_r )}^{e~f}_{b~d} $}}}
\put(4651,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X_l X_r $}}}
\put(1801,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_{rlr}^N )}^{a~c}_{b~d} $}}}
\put(4651,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X_{rlr}^{N-2} $}}}
\put(2026,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X_{rlr}^N $}}}
\put(3376,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $ = $}}}}
\end{picture}


==> XXDandXDX.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=XXDandXDX.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5273,4450)(1652,-7034)
\put(3004,-4039){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(1653,-4038){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(1652,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3002,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(6901,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(6901,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4051,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4051,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(5026,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(5851,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(5026,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(5851,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(4651,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X $}}}}
\put(1652,-5237){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(1652,-6437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(3002,-5237){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(3002,-6437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4052,-5237){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4052,-6437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(5028,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(5028,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(5853,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ g $}}}
\put(5853,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ h $}}}
\put(6902,-5237){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(6902,-6437){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(6152,-5987){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X $}}}}
\put(2026,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X X_d )}^{a~c}_{b~d} $}}}
\put(2027,-6962){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_d X )}^{a~c}_{b~d} $}}}
\put(4276,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {( X_d )}^{a~e}_{b~f} \cdot {X}^{g~c}_{h~d} \cdot {(\Omega^-)}_{e~g} \cdot {(\mho^+)}^{f~h} $}}}
\put(4577,-5987){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X_d $}}}}
\put(6076,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X_d $}}}}
\put(4276,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {X}^{a~e}_{b~f} \cdot {( X_d )}^{g~c}_{h~d} \cdot {(\Omega^+)}_{e~g} \cdot {(\mho^-)}^{f~h} $}}}
\put(2176,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X X_d $}}}
\put(2176,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X_d X $}}}
\put(3376,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $ = $}}}}
\put(3377,-5987){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $ = $}}}}
\end{picture}


==> Xp.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=Xp.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3824,3549)(1652,-5383)
\put(5402,-2087){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5476,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ f $}}}
\put(4051,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(4201,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ X^{a~c}_{e~f} \cdot {(X^p)}^{e~f}_{b~d} $}}}
\put(3976,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ e $}}}
\put(3004,-4039){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(1653,-4038){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(1652,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ a $}}}
\put(3002,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ c $}}}
\put(5402,-4787){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ d $}}}
\put(4051,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ b $}}}
\put(4651,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X $}}}}
\put(4576,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\Large $ X^p $}}}}
\put(1951,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {(X^{p+1})}^{a~c}_{b~d} $}}}
\put(3376,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\LARGE $ = $}}}}
\put(2176,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\large $ X^{p+1} $}}}}
\end{picture}

